On the Convergence of Tsetlin Machines for the IDENTITY- and NOT Operators

The Tsetlin Machine (TM) is a recent machine learning algorithm with several distinct properties, such as interpretability, simplicity, and hardware-friendliness. Although numerous empirical evaluations report on its performance, the mathematical analysis of its convergence is still open. In this article, we analyze the convergence of the TM with only one clause involved for classification. More specifically, we examine two basic logical operators, namely, the "IDENTITY"- and "NOT" operators. Our analysis reveals that the TM, with just one clause, can converge correctly to the intended logical operator, learning from training data over an infinite time horizon. Besides, it can capture arbitrarily rare patterns and select the most accurate one when two candidate patterns are incompatible, by configuring a granularity parameter. The analysis of the convergence of the two basic operators lays the foundation for analyzing other logical operators. These analyses altogether, from a mathematical perspective, provide new insights on why TMs have obtained state-of-the-art performance on several pattern recognition problems.

==> 1 bit case TM TPAMI revision/Figures/TA.tex <==
\begin{figure}
\centering
\begin{minipage}{1\textwidth}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
   %line one 
    \node[state] (A) at (0,2) {~~~1~~~~};
    \node[state] (B) at (1.5,2) {~~~2~~~~};
    
    \node[state,draw=white] (M) at (3,2) {~~~$....$~~~};
    
    \node[state] (C) at (4.5,2) {$N-1$};
    \node[state] (D) at (6,2) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (E) at (7.5,2) {$N+1$};
    \node[state] (F) at (9,2) {$N+2$};
    
    \node[state,draw=white] (G) at (10.5,2) {~~~$....$~~~};
    
    \node[state] (H) at (12,2) {\!$2N-1$};
    \node[state] (I) at (13.5,2) {~~\!$2N$~~~~};
    
   %line 2
       \node[state] (J) at (0,0) {~~~1~~~~};
    \node[state] (K) at (1.5,0) {~~~2~~~~};
    
    \node[state,draw=white] (L) at (3,0) {~~~$....$~~~};
    
    \node[state] (N) at (4.5,0) {$N-1$};
    \node[state] (O) at (6,0) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (P) at (7.5,0) {$N+1$};
    \node[state] (Q) at (9,0) {$N+2$};
    
    \node[state,draw=white] (R) at (10.5,0) {~~~$....$~~~};
    
    \node[state] (S) at (12,0) {\!$2N-1$};
    \node[state] (T) at (13.5,0) {~~\!$2N$~~~~};
   
    
    % LETTERS ABOVE
    \node[thick] at (4,4) {$Action~1$};
    \node[thick] at (9.5,4) {$Action~2$};
    
    % LETTERS left
    \node[thick] at (0,1) {$Reward~(R):$};
    \node[thick] at (0,3) {$Penalty~(P):$};
 

    
    % ARROWS line 1
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of M] {} (M)
    (M) edge[bend left] node  [scale=1.2, above=0.1 of C] {} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {} (D)
    (D) edge[bend left] node  [scale=1.2, above=0.1 of E] {} (E);

    
    \draw[every loop]
    (I) edge[bend left] node [scale=1.2, below=0.1 of H] {} (H)
    (H) edge[bend left] node  [scale=1.2, below=0.1 of G] {} (G)
    (G) edge[bend left] node [scale=1.2, below=0.1 of F] {} (F)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of E] {} (E)
    (E) edge[bend left] node  [scale=1.2, below=0.1 of D] {} (D);

    
    
    %arrows line 2 
    
        % ARROWS
    \draw[every loop]
    (P) edge[bend left] node  [scale=1.2, above=0.1 of P] {} (Q)
    (Q) edge[bend left] node [scale=1.2, above=0.1 of Q] {} (R)
    (R) edge[bend left] node [scale=1.2, above=0.1 of R] {} (S)
    (S) edge[bend left] node [scale=1.2, above=0.1 of S] {} (T)
    (T) edge[loop right] node [scale=1.2, below=0.1 of T] {} (T);
    
    \draw[every loop]
 
    (O) edge[bend left ] node [scale=1.2, below=0.1 of N] {} (N)
    (N) edge[bend left] node  [scale=1.2, below=0.1 of L] {} (L)
    (L) edge[bend left] node  [scale=1.2, below=0.1 of K] {} (K)
    (K) edge[bend left ] node [scale=1.2, below=0.1 of J] {} (J)
    (J) edge[loop left] node [scale=1.2, below=0.1 of J] {} (J);
    
      \draw[dotted, thick] (6.75,-0.6) -- (6.75,3);


\end{tikzpicture}
}
\end{minipage}
\caption{A two-action Tsetlin Automaton with $2N$ states.}
\label{figure:TAarchitecture_basic}
\end{figure}

==> 1 bit case TM TPAMI revision/Figures/TAteam.tex <==
\begin{figure*}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

% LETTERS
    %Header
    \node[label=left:{\bf Input}] at (0.2,1.5) {};
    \node[label=right:{\bf Literal}] at (0.5,1.5) {};
    \node[label=right:{\bf TA team}] at (2.8,1.5) {};
    \node[label=right:{\bf TA decision}] at (5.6,1.5) {};
    \node[label=right:{\bf Output}] at (11.3,1.5) {};

    %Column 1
    \node[label=left:$x_1$] at (0,0) {};
    \node[label=left:$x_2$] at (0,-2) {};
    \node[label=left:$x_o$] at (0,-5) {};
    %\node[label=left:$x_o$] at (0,-8) {};
    
    %Column 2
    \node[label=right:$x_1$] at (1,0.5) {};
    \node[label=right:$\neg x_1$] at (1,-0.5) {};
    \node[label=right:$x_2$] at (1,-1.5) {};
    \node[label=right:$\neg x_2$] at (1,-2.5) {};
    \node[label=right:$x_o$] at (1,-4.5) {};
    \node[label=right:$\neg x_o$] at (1,-5.5) {};
    %\node[label=right:$x_o$] at (1,-7.5) {};
    %\node[label=right:$\neg x_o$] at (1,-8.5) {};
    
    %Column 3
    \node[label=right:$\mathrm{TA}_1^{i,j}$] at (3,0.5) {};
    \node[label=right:$\mathrm{TA}_2^{i,j}$] at (3,-0.5) {};
    \node[label=right:$\mathrm{TA}_3^{i,j}$] at (3,-1.5) {};
    \node[label=right:$\mathrm{TA}_4^{i,j}$] at (3,-2.5) {};
    \node[label=right:$\mathrm{TA}_{2o-1}^{i,j}$] at (3,-4.5) {};
    \node[label=right:$\mathrm{TA}_{2o}^{i,j}$] at (3,-5.5) {};
    %\node[label=right:$\mathrm{TA}_{2o-1}^{i,j}$] at (3,-7.5) {};
    %\node[label=right:$\mathrm{TA}_{2o}^{i,j}$] at (3,-8.5) {};
    \draw (3.1, 1) -- (4.6, 1) -- (4.6, -6) -- (3.1, -6) -- (3.1, 1); 
    
    %Column 4
    \node[label=right:$I(x_1)~\text{or}~ E(x_1)$] at (5.7,0.5) {};
    \node[label=right:$I(\neg x_1)~\text{or}~ E(\neg x_1)$] at (5.7,-0.5) {};
    \node[label=right:$I(x_2)~\text{or}~ E(x_2)$] at (5.7,-1.5) {};
    \node[label=right:$I(\neg x_2)~\text{or}~ E(\neg x_2)$] at (5.7,-2.5) {};
    \node[label=right:$I(x_o)~\text{or}~ E(x_o)$] at (5.7,-4.5) {};
    \node[label=right:$I(\neg x_o)~\text{or}~ E(\neg x_o)$] at (5.7,-5.5) {};
    %\node[label=right:$I(x_o)~\text{or}~ E(x_o)$] at (5.7,-7.5) {};
    %\node[label=right:$I(\neg x_o)~\text{or}~ E(\neg x_o)$] at (5.7,-8.5) {};
    
     %Column 5
    \node[label=right:{$C^i_j= \bigwedge\limits_{k'=1}^{2o}$ (decision of $\mathrm{TA}_{k'}^{i,j}$)}] at (11.4,-2.5) {};
    
%ARROWS
    \draw [-{stealth[length=4mm]}] (0,0) -- (1,0.5);
    \draw [-{stealth[length=4mm]}] (0,0) -- (1,-0.5);
    \draw [-{stealth[length=4mm]}] (0,-2) -- (1,-1.5);
    \draw [-{stealth[length=4mm]}] (0,-2) -- (1,-2.5);
    \draw [-{stealth[length=4mm]}] (0,-5) -- (1,-4.5);
    \draw [-{stealth[length=4mm]}] (0,-5) -- (1,-5.5);
    %\draw [-{stealth[length=4mm]}] (0,-8) -- (1,-7.5);
    %\draw [-{stealth[length=4mm]}] (0,-8) -- (1,-8.5);
    
    \draw [-{stealth[length=4mm]}] (2,0.5) -- (3, 0.5);
    \draw [-{stealth[length=4mm]}] (2,-0.5) -- (3, -0.5);
    \draw [-{stealth[length=4mm]}] (2,-1.5) -- (3, -1.5);
    \draw [-{stealth[length=4mm]}] (2,-2.5) -- (3, -2.5);
    \draw [-{stealth[length=4mm]}] (2,-4.5) -- (3, -4.5);
    \draw [-{stealth[length=4mm]}] (2,-5.5) -- (3, -5.5);
    %\draw [-{stealth[length=4mm]}] (2,-7.5) -- (3, -7.5);
    %\draw [-{stealth[length=4mm]}] (2,-8.5) -- (3, -8.5);
    
    \draw [-{stealth[length=4mm]}] (4.7,0.5) -- (5.7, 0.5);
    \draw [-{stealth[length=4mm]}] (4.7,-0.5) -- (5.7, -0.5);
    \draw [-{stealth[length=4mm]}] (4.7,-1.5) -- (5.7, -1.5);
    \draw [-{stealth[length=4mm]}] (4.7,-2.5) -- (5.7, -2.5);
    \draw [-{stealth[length=4mm]}] (4.7,-4.5) -- (5.7, -4.5);
    \draw [-{stealth[length=4mm]}] (4.7,-5.5) -- (5.7, -5.5);
    %\draw [-{stealth[length=4mm]}] (4.7,-7.5) -- (5.7, -7.5);
    %\draw [-{stealth[length=4mm]}] (4.7,-8.5) -- (5.7, -8.5);
    
    \draw [-{stealth[length=4mm]}] (9.8,0.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-0.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-1.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-2.5) -- (11.6, -2.5);
    %\draw [-{stealth[length=4mm]}] (9.8,-4) -- (11.6, -4);
    \draw [-{stealth[length=4mm]}] (9.8,-4.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-5.5) -- (11.6, -2.5);
    %\draw [-{stealth[length=4mm]}] (9.8,-7.5) -- (11.6, -4);
    %\draw [-{stealth[length=4mm]}] (9.8,-8.5) -- (11.6, -4);
    
    
    \draw
    [dotted] (-0.5,-3.25) -- (-0.5,-3.75)
    [dotted] (1.5,-3.25) -- (1.5,-3.75)
    [dotted] (3.8,-3.25) -- (3.8,-3.75)
    [dotted] (7,-3.25) -- (7,-3.75)
    [dotted] (10.1,-3.25) -- (10.1,-3.75);
    
    %\draw
    %[dotted] (-0.5,-6.25) -- (-0.5,-6.75)
    %[dotted] (1.5,-6.25) -- (1.5,-6.75)
    %[dotted] (3.8,-6.25) -- (3.8,-6.75)
    %[dotted] (7,-6.25) -- (7,-6.75)
    %[dotted] (10.7,-6.25) -- (10.7,-6.75);
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:tateam} A TA team $G^i_j$ consisting of $2o$ TAs.}
\end{figure*}


==> 1 bit case TM TPAMI revision/Figures/basic.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

%Column 1
\node[label=left:TA team $1$] at (0,0) {};
\node[label=left:TA team $2$] at (0,-1) {};
\node[label=left:TA team $m$] at (0,-4) {};
\draw (-2.3, 0.4) -- (-2.3, -0.4) -- (0, -0.4) -- (0, 0.4) -- (-2.3, 0.4);
\draw (-2.3, -0.6) -- (-2.3, -1.4) -- (0, -1.4) -- (0, -0.6) -- (-2.3, -0.6);
\draw (-2.3, -3.6) -- (-2.3, -4.4) -- (0, -4.4) -- (0, -3.6) -- (-2.3, -3.6);

%Column 2
\node[label=right: $C^i_1$] at (1,0) {};
\node[label=right: $C^i_2$] at (1,-1) {};
\node[label=right: $C^i_m$] at (1,-4) {};

%Column 3
\node[label=right: $\bigvee\limits_{j=1}^{m}C^i_j$] at (3.5,-2) {};
    
%ARROWS
\draw [-{stealth[length=4mm]}] (0.1,0) -- (1,0);
\draw [-{stealth[length=4mm]}] (0.1,-1) -- (1,-1);
\draw [-{stealth[length=4mm]}] (0.1,-4) -- (1,-4);


\draw [-{stealth[length=4mm]}] (2,0) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2,-1) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2,-4) -- (3.5, -2);
    
%DOTTED
\draw [dotted] (-1.5,-2.2) -- (-1.5,-2.8);
\draw [dotted] (1.5,-2.2) -- (1.5,-2.8);
\draw [dotted] (2.3,-2.2) -- (2.3,-2.8);



    
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:TMDisjunction} TM disjunctive normal form architecture.}
\end{figure}


==> 1 bit case TM TPAMI revision/Figures/lemma.tex <==
\begin{figure*}
\centering
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    \node[state] (A) at (0,2) {~~~0~~~~};
    \node[state] (B) at (1.5,2) {~~~1~~~~};
    
    \node[state,draw=white] (M) at (3,2) {~~~$....$~~~};
    
    \node[state] (C) at (4.5,2) {$N-1$};
    \node[state] (D) at (6,2) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (E) at (7.5,2) {$N+1$};
    \node[state] (F) at (9,2) {$N+2$};
    
    \node[state,draw=white] (G) at (10.5,2) {~~~$....$~~~};
    
    \node[state] (H) at (12,2) {\!$2N-1$};
    \node[state] (I) at (13.5,2) {~~\!$2N$~~~};
    
    % LETTERS
    \node[thick] at (0,0.7) {$\pi_{0}$};
    \node[thick] at (1.5,0.7) {$\pi_{1}$};
    
    \node[thick] at (3,0.7) {~~~~~$....$~~~~~~};
	
    \node[thick] at (4.5,0.7) {$\pi_{N-1}$};
    \node[thick] at (6,0.7) {$\pi_{N}$};
    
    \node[thick] at (7.5,0.7) {$\pi_{N+1}$};
    \node[thick] at (9,0.7) {$\pi_{N+2}$};
    
    \node[thick] at (10.5,0.7) {~~~~~$....$~~~~~~};
    
    \node[thick] at (12,0.7) {$\pi_{2N-1}$};
    \node[thick] at (13.5,0.7) {$\pi_{2N}$};
    
    % LETTERS ABOVE
    \node[thick] at (4,3.5) {Include};
    \node[thick] at (9.5,3.5) {Exclude};

    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\alpha$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of M] {$\alpha$} (M)
    (M) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\alpha$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\alpha$} (D)
    (D) edge[bend left] node  [scale=1.2, above=0.1 of E] {$\alpha$} (E)
    (E) edge[bend left] node  [scale=1.2, above=0.1 of F] {$\alpha$} (F)
    (F) edge[bend left] node [scale=1.2, above=0.1 of G] {$\alpha$} (G)
    (G) edge[bend left] node [scale=1.2, above=0.1 of H] {$\alpha$} (H)
    (H) edge[bend left] node [scale=1.2, above=0.1 of I] {$\alpha$} (I);
    
    \draw[every loop]
    (I) edge[bend left] node [scale=1.2, below=0.1 of H] {$\gamma$} (H)
    (H) edge[bend left] node  [scale=1.2, below=0.1 of G] {$\gamma$} (G)
    (G) edge[bend left] node [scale=1.2, below=0.1 of F] {$\gamma$} (F)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of E] {$\gamma$} (E)
    (E) edge[bend left] node  [scale=1.2, below=0.1 of D] {$\gamma$} (D)
    (D) edge[bend left ] node [scale=1.2, below=0.1 of C] {$\beta$} (C)
    (C) edge[bend left] node  [scale=1.2, below=0.1 of M] {$\beta$} (M)
    (M) edge[bend left] node  [scale=1.2, below=0.1 of C] {$\beta$} (B)
    (B) edge[bend left ] node [scale=1.2, below=0.1 of A] {$\beta$} (A);
    
      \draw[dotted, thick] (6.75,1) -- (6.75,3);
\end{tikzpicture}
}
\end{minipage}
\caption{A Markov chain for Lemma \ref{Lemma:staticanalysis}. }
\label{MC2}
\end{figure*}

==> 1 bit case TM TPAMI revision/Figures/noisefreecompact.tex <==
\begin{figure*}[htbp]
\begin{center}

\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2) {$I$};
    \node[thick] at (11,2) {$E$};
    \node[thick] at (-0.6,2) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,1.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}+(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)c}{s}+(1-c)$} (C);
    
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
    
   
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_1=E(x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_1=I(x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
}
\end{minipage}

\end{center}
\caption{\label{fig:noisefreecompact} Markov chains in the noise-free case, when $ P(y=1 | X=1) = 1$, $P(y=0 | X=0) = 1$, and $P(X=1)=c$, $c \in (0,1)$.}
\end{figure*}

==> 1 bit case TM TPAMI revision/Figures/noisycasecompact.tex <==
\begin{figure*}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}+(1-b)(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)ac}{s}+(1-b)(1-c)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$(1-b)(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$(1-b)(1-c)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=E(x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}+(1-a)c$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)b(1-c)}{s}+(1-a)c$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=I(x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$(1-a)c$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$(1-a)c$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
}
\end{minipage}

\end{center}
\caption{\label{fig:noisycasecompact} Markov chains in the noisy case, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; $P(X=1)=c$; $a,b,c \in (0,1)$.}
\end{figure*}

==> 1 bit case TM TPAMI revision/Figures/noisycasetrend.tex <==
\begin{figure*}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
%{\bf Markov chains for $\mathrm{TA}_1$:}\\
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    \node[thick] at (4.5,-1) {\bf Moving trend of $\mathrm{TA}_1$: $\lll$};
    \node[thick] at (7.8,-1) {\bf $\lll$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.8) -- (7,-1.2);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{a^2}{a+b}\right)$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{a^2}{a+b}\right)$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}+1-b, \frac{a^2}{a+b}+1-b\right)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\left(\frac{ab}{a+b}+1-b, \frac{a^2}{a+b}+1-b\right)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (D);
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    \node[thick] at (4.5,-0.5) {\bf Moving trend of $\mathrm{TA}_1$: $\ggg$};
    \node[thick] at (7.8,-0.5) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.2) -- (7,-0.8);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$1-b$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$1-b$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$(a,b)$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {$I_N$};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=E(x)$:};
    \node[thick] at (2.5,-1) {\bf Moving trend of $\mathrm{TA}_2$: $\ggg$};
    \node[thick] at (7,-0.8) {\bf $\lll$ when $a<\frac{b+1}{2}$};
    \node[thick] at (7,-1.2) {\bf $\ggg$ when $a>\frac{b+1}{2}$};
    
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (5,-0.4) -- (5,-1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}, \frac{ab}{a+b}\right)$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}, \frac{ab}{a+b}\right)$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}+1-a, \frac{ab}{a+b}+1-a\right)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\left(\frac{b^2}{a+b}+1-a, \frac{ab}{a+b}+1-a\right)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (D);
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=I(x)$:};
    \node[thick] at (4.5,-0.5) {\bf Moving trend of $\mathrm{TA}_2$: $\ggg$};
    \node[thick] at (7.8,-0.5) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.2) -- (7,-0.8);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$1-a$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$1-a$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$(a,b)$} (D);

\end{tikzpicture}
}
\end{minipage}
\end{center}
\caption{\label{fig:trend} Moving trend when $s\in (s_2, s_5)$. In the noisy case, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; $P(X=1)=c$; $0.5<b<a<1, ~c \in (0,1)$.}
\end{figure*}


==> 1 bit case TM TPAMI revision/Figures/positionofs.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{0.5\textwidth}
1. When $a>b>0.5$, the positions can be:\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_1$] at (1,4.3){};
    \node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_2$] at (4,4.3){};
    \node[label=below:$s_5$] at (5,4.3){};
    \node[label=below:$s_3$] at (6,4.3){};
    \node[label=below:$s_6$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}

or
\vspace{0.2cm}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_1$] at (1,4.3){};
    %\node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_2$] at (4,4.3){};
    \node[label=below:$s_4$] at (4.5,4.3){};
    \node[label=below:$s_5$] at (5,4.3){};
    \node[label=below:$s_3$] at (6,4.3){};
    \node[label=below:$s_6$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (4.5,4.4) -- (4.5,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}
\end{minipage}

\vspace{0.5cm}
\begin{minipage}{0.5\textwidth}
2. When $b>a>0.5$, the positions can be:\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_4$] at (1,4.3){};
    \node[label=below:$s_1$] at (2,4.3){};
    \node[label=below:$s_5$] at (4,4.3){};
    \node[label=below:$s_2$] at (5,4.3){};
    \node[label=below:$s_6$] at (6,4.3){};
    \node[label=below:$s_3$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}

or
\vspace{0.2cm}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_4$] at (1,4.3){};
    %\node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_5$] at (4,4.3){};
    \node[label=below:$s_1$] at (4.5,4.3){};
    \node[label=below:$s_2$] at (5,4.3){};
    \node[label=below:$s_6$] at (6,4.3){};
    \node[label=below:$s_3$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (4.5,4.4) -- (4.5,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}
\end{minipage}
\end{center}
\caption{\label{fig:positions} Positions of $s_1, ~s_2, ~s_3, ~s_4, ~s_5, ~s_6$ when $a>b>0.5$ or $b>a>0.5$, with $c \in (0, 1)$.}
\end{figure}

==> 1 bit case TM TPAMI revision/Figures/positionswithc.tex <==
\begin{figure*}[htbp]
\begin{center}
%%\vspace{1cm}
%\begin{minipage}{0.6\textwidth}
\begin{minipage}{0.6\textwidth}
{\bf The intervals of $c$:}\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$c_1$] at (2,4.3){};
    \node[label=below:$c_2$] at (4,4.3){};
    \node[label=below:$c_3$] at (6,4.3){};
    \node[label=below:$c_4$] at (8,4.3){};
    \node[label=below:$0$] at (0,4.3){};
    \node[label=below:$1$] at (10,4.3){};
    
    \draw  (0,4.38) -- (10,4.38);
    \draw[densely dashed] (0,4.4) -- (0,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (8,4.4) -- (8,4.5);
    \draw[densely dashed] (10,4.4) -- (10,4.5);
\end{tikzpicture}
\end{minipage}
%%\vspace{1cm}
\begin{minipage}{0.6\textwidth}
{\bf The positions of $(s_2, s_6)$ and $(s_5, s_3)$:}\\
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
1. When $c<c_1$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (1,4.5){};
    \node[label=below:$s_3$] at (2,4.5){};
    \node[label=below:$s_2$] at (5,4.5){};
    \node[label=below:$s_6$] at (9,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw (0,4.38) -- (3,4.38);
    \draw[densely dashed] (3,4.38) -- (4,4.38);
    \draw [-{stealth[length=4mm]}] (4,4.38) -- (10,4.38);
    
    \draw (1, 4.38) -- (1, 4.88) -- (2, 4.88) -- (2, 4.38);
    \draw (5, 4.38) -- (5, 4.98) -- (9, 4.98) -- (9, 4.38);  
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
2. When $c=c_1$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3,4.5){};
    \node[label=below:$s_3$] at (4.3,4.5){};
    \node[label=below:$s_2$] at (4.7,4.5){};
    \node[label=below:$s_6$] at (8.75,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (3, 4.38) -- (3, 4.88) -- (4.5, 4.88) -- (4.5, 4.38);
    \draw (4.5, 4.38) -- (4.5, 4.98) -- (8.75, 4.98) -- (8.75, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
3. When $c_1<c<c_2$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3.25,4.5){};
    \node[label=below:$s_3$] at (5,4.5){};
    \node[label=below:$s_2$] at (4.25,4.5){};
    \node[label=below:$s_6$] at (8.25,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (3.25, 4.38) -- (3.25, 4.88) -- (5, 4.88) -- (5, 4.38);
    \draw (4.25, 4.38) -- (4.25, 4.98) -- (8.25, 4.98) -- (8.25, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
4. When $c=c_2$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3.8,4.5){};
    \node[label=below:$s_3$] at (6,4.5){};
    \node[label=below:$s_2$] at (4.2,4.5){};
    \node[label=below:$s_6$] at (7.75,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4, 4.38) -- (4, 4.88) -- (6, 4.88) -- (6, 4.38);
    \draw (4, 4.38) -- (4, 4.98) -- (7.75, 4.98) -- (7.75, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
5. When $c_2<c<c_3$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (4.25,4.5){};
    \node[label=below:$s_3$] at (6.5,4.5){};
    \node[label=below:$s_2$] at (3.5,4.5){};
    \node[label=below:$s_6$] at (7.25,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4.25, 4.38) -- (4.25, 4.88) -- (6.5, 4.88) -- (6.5, 4.38);
    \draw (3.5, 4.38) -- (3.5, 4.98) -- (7.25, 4.98) -- (7.25, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
6. When $c=c_3$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (4.5,4.5){};
    \node[label=below:$s_3$] at (6.8,4.5){};
    \node[label=below:$s_2$] at (3.375,4.5){};
    \node[label=below:$s_6$] at (7.2,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4.5, 4.38) -- (4.5, 4.88) -- (7, 4.88) -- (7, 4.38);
    \draw (3.375, 4.38) -- (3.375, 4.98) -- (7, 4.98) -- (7, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
7. When $c_3<c<c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (5.25,4.5){};
    \node[label=below:$s_3$] at (8,4.5){};
    \node[label=below:$s_2$] at (2.75,4.5){};
    \node[label=below:$s_6$] at (6,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (5.25, 4.38) -- (5.25, 4.88) -- (8, 4.88) -- (8, 4.38);
    \draw (2.75, 4.38) -- (2.75, 4.98) -- (6, 4.98) -- (6, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
8. When $c=c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (5.7,4.5){};
    \node[label=below:$s_3$] at (8.75,4.5){};
    \node[label=below:$s_2$] at (2.5,4.5){};
    \node[label=below:$s_6$] at (5.3,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (5.5, 4.38) -- (5.5, 4.88) -- (8.75, 4.88) -- (8.75, 4.38);
    \draw (2.5, 4.38) -- (2.5, 4.98) -- (5.5, 4.98) -- (5.5, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
9. When $c>c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_2$] at (1,4.5){};
    \node[label=below:$s_6$] at (2.5,4.5){};
    \node[label=below:$s_5$] at (5.5,4.5){};
    \node[label=below:$s_3$] at (9,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw (0,4.38) -- (3,4.38);
    \draw[densely dashed] (3,4.38) -- (4,4.38);
    \draw [-{stealth[length=4mm]}] (4,4.38) -- (10,4.38);
    
    \draw (1, 4.38) -- (1, 4.98) -- (2.5, 4.98) -- (2.5, 4.38);
    \draw (5.5, 4.38) -- (5.5, 4.88) -- (9, 4.88) -- (9, 4.38);  
\end{tikzpicture}
\end{minipage}
%\vspace{0.5cm}
\end{center}
\caption{\label{fig:positionswithc} How the positions of $s_2, ~s_3, ~s_5, ~s_6$ change with $c$, in the environment $a>b>0.5$.}
\end{figure*}

==> 1 bit case TM TPAMI revision/Figures/voting.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

%Column 1
\node[label=left:TA team $1~~~~~~$] at (0,0) {};
\node[label=left:TA team $2~~~~~~$] at (0,-1) {};
\node[label=left:TA team $m-1$] at (0,-3) {};
\node[label=left:TA team $m~~~~$] at (0,-4) {};
\draw (-3, 0.4) -- (-3, -0.4) -- (0, -0.4) -- (0, 0.4) -- (-3, 0.4);
\draw (-3, -0.6) -- (-3, -1.4) -- (0, -1.4) -- (0, -0.6) -- (-3, -0.6);
\draw (-3, -2.6) -- (-3, -3.4) -- (0, -3.4) -- (0, -2.6) -- (-3, -2.6);
\draw (-3, -3.6) -- (-3, -4.4) -- (0, -4.4) -- (0, -3.6) -- (-3, -3.6);

%Column 2
\node[label=right: $C^i_1$] at (1,0) {};
\node[label=right: $C^i_2$] at (1,-1) {};
\node[label=right: $C^i_{m-1}$] at (1,-3) {};
\node[label=right: $C^i_m$] at (1,-4) {};
\node[label=right:$+$] at (2,0) {};
\node[label=right:$-$] at (2,-1) {};
\node[label=right:$+$] at (2,-3) {};
\node[label=right:$-$] at (2,-4) {};

%Column 3
\node[label=right: $\sum\limits_{j=1}^{m}(-1)^{(j-1)} C^i_j$] at (3.5,-2) {};
    
%ARROWS
\draw [-{stealth[length=4mm]}] (0.1,0) -- (1,0);
\draw [-{stealth[length=4mm]}] (0.1,-1) -- (1,-1);
\draw [-{stealth[length=4mm]}] (0.1,-3) -- (1,-3);
\draw [-{stealth[length=4mm]}] (0.1,-4) -- (1,-4);


\draw [-{stealth[length=4mm]}] (2.6,0) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-1) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-3) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-4) -- (3.5, -2);
    
%DOTTED
\draw [dotted] (-2.5,-1.8) -- (-2.5,-2.2);
\draw [dotted] (1.5,-1.8) -- (1.5,-2.2);
\draw [dotted] (3,-1.8) -- (3,-2.2);



    
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:TMVoting} TM voting architecture.}
\end{figure}


==> 1 bit case TM TPAMI revision/Tables/TwoBit1.tex <==
\begin{landscape}
\begin{table}
\caption{Two-bit Case 1, where $\{T_1^{1,1}, T_1^{1,2}\} = \{I, E\}$, i.e., include $x_1$ only.}
\label{Table:TwoBit1}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{\textbf{Two-bit Case 1: }} &\textbf{$T_1^{2,1}$, (Literal $x_2$)} & \textbf{$T_1^{2,2}$, (Literal $\neg x_2$)} \\
\hline
\hline
%row1
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 1: }\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, I\}$\\
$C_1 = x_1 \wedge x_2 \wedge \neg x_2$
\end{minipage}}
&
%row1.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row1.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$, 
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row2
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 2:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, E\}$\\
$C_1 = x_1 \wedge x_2$
\end{minipage}}
&
%row2.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (B) edge[bend right] node {} (A)
    (A) edge[loop left] node [scale=1.2, above=0.1 of B] {$\frac{s-1}{s}$} (A);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row3
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 3:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, I\}$\\
$C_{1} = x_1 \wedge \neg x_2$
\end{minipage}}
&
%row3.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row3.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row4
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 4:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, E\}$\\
$C_{1} = x_1$
\end{minipage}}
&
%row4.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$\frac{s-1}{s}$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/TwoBit2.tex <==
\begin{landscape}
\begin{table}
\caption{Two-bit Case 2, where $\{T_1^{1,1}, T_1^{1,2}\} = \{E, I\}$, include $ \neg x_1$ only.}
\label{Table:TwoBit2}
\vspace{-0.3cm}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{\textbf{Two-bit Case 2: }} &\textbf{$T_1^{2,1}$, (Literal $x_2$)} & \textbf{$T_1^{2,2}$, (Literal $\neg x_2$)} \\
\hline
\hline
%row1
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 1: }\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, I\}$\\
$C_{1} = \neg x_1 \wedge x_2 \wedge \neg x_2$
\end{minipage}}
&
%row1.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row1.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]=[0,0, 0]$, 
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row2
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 2:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, E\}$\\
$C_{1} = \neg x_1 \wedge x_2$
\end{minipage}}
&
%row2.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row3
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 3:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, I\}$\\
$C_{1} = \neg x_1 \wedge \neg x_2$
\end{minipage}}
&
%row3.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row3.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row4
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 4:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, E\}$\\
$C_{1}= \neg x_1$
\end{minipage}}
&
%row4.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/TwoBit4.tex <==
\begin{landscape}
\begin{table}
\caption{Two-bit Case 4, where $\{T_1^{1,1}, T_1^{1,2}\} = \{E, E\}$, exclude both $x_1$ and $\neg x_1$.}
\label{Table:TwoBit4}
%\vspace{-0.3cm}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{\textbf{Two-bit Case 4: }} &\textbf{$T_1^{2,1}$, (Literal $x_2$)} & \textbf{$T_1^{2,2}$, (Literal $\neg x_2$)} \\
\hline
\hline
%row1
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 1: }\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, I\}$\\
$C_{1} = x_2 \wedge \neg x_2$
\end{minipage}}
&
%row1.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,1.6) {$I$};
    \node[thick] at (3.5,1.6) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,1.6) {$I$};
    \node[thick] at (3.5,1.6) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row1.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,0, 0]$, 
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row2
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 2:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, E\}$\\
$C_{1} = x_2$
\end{minipage}}
&
%row2.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (B) edge[bend right] node {} (A)
    (A) edge[loop left] node [scale=1, below=0.1 of B] {$\frac{s-1}{s}$} (A);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row3
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 3:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, I\}$\\
$C_{1} = \neg x_2$
\end{minipage}}
&
%row3.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row3.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row4
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 4:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, E\}$\\
%$C_{1} = E(x_1) \wedge E(\neg x_1) \wedge E(x_2) \wedge E(\neg x_2) \wedge 1$
$C_{1} = 1$
\end{minipage}}
&
%row4.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$\frac{s-1}{s}$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/full-noise.tex <==
\begin{landscape}
\begin{table}
\caption{The combined transitions diagram for one-bit general case}
\label{Tabel:fullnoise}
\begin{tabular}[]{|l|l|l|l|}
\hline
\textbf{The studied TA} & 
\textbf{Scenarios} & 
\begin{minipage}{0.3\textwidth}
\textbf{Subcase 2:} \\$\underline x = 0, P(\underline y=1 | \underline x=0) = b$, and $P(\underline y=0 | \underline x=0) = 1-b$
\end{minipage} & 
\begin{minipage}{0.3\textwidth}
\textbf{Subcase 1:} \\ $\underline x = 1, P(\underline y=1 | \underline x=1) = a$, and $P(\underline y=0 | \underline x=1) = 1-a$
\end{minipage}
\\
\hline
\hline
\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$T_{1}^{1,1}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,2} = E$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{b}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-b$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-b$} (B);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    %\node[state] (E) at (1,1) {};
    %\node[state] (F) at (2,1) {};
    %\node[state] (G) at (3,1) {};
    %\node[state] (H) at (4,1) {};
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$R$};
    %\node[thick] at (0,2) {$P$};
    \node[thick] at (1.5,3) {$I$};
    \node[thick] at (3.5,3) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend left] node [scale=1.2, below=0.1 of D] {$\frac{(s-1)a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)a}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, below=0.1 of B] {$\frac{(s-1)a}{s}$} (A)
    (A) edge[loop left] node [scale=1.2, below=0.2 of A] {$\frac{(s-1)a}{s}$} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,2} = I$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{b}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-b$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-b$} (B);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{a}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D)
    (D) edge[loop right= 90] node [scale=1.2, below=0.1 of D] {$\frac{a}{s}$} (D);
\end{tikzpicture}
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$T_{1}^{1,2}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,1}=I$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{b}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D)
    (D) edge[loop right= 90] node [scale=1.2, below=0.1 of D] {$\frac{b}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{a}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-a$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-a$} (B);
\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,1}=E$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    %\node[state] (E) at (1,1) {};
    %\node[state] (F) at (2,1) {};
    %\node[state] (G) at (3,1) {};
    %\node[state] (H) at (4,1) {};
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$R$};
    %\node[thick] at (0,2) {$P$};
    \node[thick] at (1.5,3) {$I$};
    \node[thick] at (3.5,3) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend left] node [scale=1.2, below=0.1 of D] {$\frac{(s-1)b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)b}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, below=0.1 of B] {$\frac{(s-1)b}{s}$} (A)
    (A) edge[loop left] node [scale=1.2, below=0.2 of A] {$\frac{(s-1)b}{s}$} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{a}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-a$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-a$} (B);
\end{tikzpicture}
\end{minipage}
\\
\hline


\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/half-noise1.tex <==
\begin{landscape}
\begin{table}
\caption{Noisy SELF, where $ P(\hat{y}=1 | X=1) = a$, and $P(\hat{y}=0 | X=0) = b$, $a,b \in (0,1)$.}
\label{Table:halfnoise1}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{}&{}&{}\\
\multicolumn{2}{|l|}{\textbf{Scenarios:}} &\textbf{$\{T_{1}^{1,1}\}$ for Literal $x_1$, ($x_1(\widehat x)=1$)} & \textbf{$\{T_{1}^{1,2}\}$ for Literal $\neg x_1$, ($\neg x_1(\widehat x)=0$)} \\
\hline
\hline
\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)ac}{s}$} (E);


\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x) = 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend right] node {} (B)
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$(1-a)$} (C);

\end{tikzpicture}
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_{1}((\widehat x)) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.08cm}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_{1}((\widehat x)) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.09cm}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x)= 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (B)
    (D) edge[bend left] node [scale=1.2, below=0.28 of C] {$\frac{(s-1)ac}{s}$} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-a)c$} (C);
\end{tikzpicture}
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/half-noise2.tex <==
\begin{landscape}
\begin{table}
\caption{One-bit general case 1, where $\underline x = 0, P(\underline y=1 | \underline x=0) = b$, and $P(\underline y=0 | \underline x=0) = 1-b$}
\label{Table:halfnoise2}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{}&{}&{}\\
\multicolumn{2}{|l|}{\textbf{Scenarios:}} &\textbf{$\{T_{1}^{1,1}\}$ for Literal $x_1$, ($x_1(\widehat x)=0$)} & \textbf{$\{T_{1}^{1,2}\}$ for Literal $\neg x_1$, ($\neg x_1(\widehat x)=1$)} \\
\hline
\hline
\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{b}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.07cm}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x)= 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b}{s}$} (B)
    (B) edge[bend left] node  {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.09cm}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x)= 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};

    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)b}{s}$} (E);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x)= 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$1-b$} (C);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$} ;
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge [bend right ] node {} (F)
    (H) edge [bend right ] node [scale=1.2, below=0.35 of C] {$\frac{(s-1)b}{s}$} (G);
    %(H) edge[bend right] node [scale=1.2, above=0.1 of H] {$\frac{(s-1)b}{s}$} (G);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$1-b$} (C);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/noise-free.tex <==
\begin{landscape}
\begin{table}
\caption{State transitions per scenarios, in the noise-free case, where $P(y=1 | X=1) = 1$, and $P(y=0 | X=0) = 1$;\\ $P(X=1)=c$; $c \in (0,1)$.}
\label{table:noise-free}
\begin{tabular}[]{|l|l|l|l|l|l|}
\hline
{\textbf{$(\mathrm{TA}_1, \mathrm{TA}_2)$}}&
{Scenario index}&
$(X, y)$&
$C(X)$&
{\textbf{State transitions for $\mathrm{TA}_1$}:}&
{\textbf{State transitions for $\mathrm{TA}_2$}:}\\

%\multicolumn{2}{|l|}{}&{}&{}\\
%\multicolumn{2}{|l|}{\textbf{Scenarios:}} &\textbf{$\{T_{1}^{1,1}\}$, (for Literal $x_1$)} & \textbf{$\{T_{1}^{1,2}\}$, (for Literal $\neg x_1$)} \\
\hline
\hline

\multirow{2}{*}
{$(E(x), E(\neg x))$}
&
Scenario 1
&
$(1,1)$
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (H) edge[bend right] node [scale=1.2, above=0.1 of G] {$\frac{(s-1)c}{s}$} (G)
    (G) edge[bend right] node {} (F);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{c}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 2
&
$(0,0)$
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (H) edge[bend right] node [scale=1.2, above=0.1 of G] {$1-c$} (G)
    (G) edge[bend right] node {} (F);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{$(E(x), I(\neg x))$}
&
Scenario 3
&
$(1,1)$
&
0
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{c}{s}$} (H);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (E) edge[bend left] node [scale=1.2, above=0.1 of G] {$\frac{c}{s}$} (F)
    (F) edge[bend left] node {} (G);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 4
&
$(0,0)$
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (H) edge[bend right] node [scale=1.2, above=0.1 of G] {$1-c$} (G)
    (G) edge[bend right] node {} (F);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{
$(I(x), E(\neg x))$
}
&
Scenario 5
&
(1,1)
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    %\node[state] (A) at (1,2) {};
    %\node[state] (B) at (2,2) {};
    %\node[state] (C) at (3,2) {};
   %\node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (0,2) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    
        % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)c}{s}$} (E);


\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{c}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 6
&
(0,0)
&
0
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{$(I(x), I(\neg x))$}
&
Scenario 7
&
(1,1)
&
0
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (E) edge[bend left] node [scale=1.2, above=0.1 of F] {$\frac{c}{s}$} (F)
    (F) edge[bend left] node {} (G);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (E) edge[bend left] node [scale=1.2, above=0.1 of G] {$\frac{c}{s}$} (F)
    (F) edge[bend left] node {} (G);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 8
&
$(0,0)$
&
0
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline





\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/noisycasepart1.tex <==
\begin{landscape}
\begin{table}
\caption{State transitions per senarios, part 1, in the case with noise, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; \\$P(X=1)=c$; $a,b,c\in (0,1)$.}
\label{Table:noisycasepart1}
\begin{tabular}[]{|l|l|l|l|l|l|}
\hline
$(\mathrm{TA}_1, \mathrm{TA}_2)$ & Scenario index & $(X,y)$ & $C(X)$ & \textbf{State transitions for $\mathrm{TA}_1$:} & \textbf{State transitions for $\mathrm{TA}_2$:}\\
\hline
\hline

%%%%% E E %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(E(x), E(\neg x))$}
&
Scenario 1 
&
$(1,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (B)
    (D) edge[bend left] node [scale=1.2, below=0.28 of C] {$\frac{(s-1)ac}{s}$} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 2
&
$(1,0)$
&
$0$
&
No change.
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-a)c$} (C);
\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 3
&
$(0,0)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-b)(1-c)$} (C);
\end{tikzpicture}
\end{minipage}
&
No change.
\\
\cline{2-6}

&
Scenario 4
&
$(0,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b(1-c)}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$} ;
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge [bend right ] node {} (F)
    (H) edge [bend right ] node [scale=1.2, below=0.35 of C] {$\frac{(s-1)b(1-c)}{s}$} (G);
    %(H) edge[bend right] node [scale=1.2, above=0.1 of H] {$\frac{(s-1)b}{s}$} (G);

\end{tikzpicture}
\end{minipage}
\\
\hline



%%%%%%% E I %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(E(x), I(\neg x))$}
&
Scenario 5
&
$(1,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 6
&
$(1,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 7
&
$(0,0)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-b)(1-c)$} (C);
\end{tikzpicture}
\end{minipage}
&
No change.
\\
\cline{2-6}

&
Scenario 8
&
$(0,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b(1-c)}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};

    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)b(1-c)}{s}$} (E);

\end{tikzpicture}
\end{minipage}
\\
\hline









\end{tabular}
\end{table}
\end{landscape}

==> 1 bit case TM TPAMI revision/Tables/noisycasepart2.tex <==
\begin{landscape}
\begin{table}
\caption{State transitions per scenarios, part 2, in the case with noise, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; \\$P(X=1)=c$; $a,b,c\in (0,1)$.}
\label{Table:noisycasepart2}
\begin{tabular}[]{|l|l|l|l|l|l|}
\hline
$(\mathrm{TA}_1, \mathrm{TA}_2)$ & Scenario index &$(X,y)$ & $C(X)$ & \textbf{State transitions for $\mathrm{TA}_1$:} & \textbf{State transitions for $\mathrm{TA}_2$:}\\
\hline
\hline

%%%%%%% I E %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(I(x), E(\neg x))$}
&
Scenario 9
&
$(1,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)ac}{s}$} (E);


\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 10
&
$(1,0)$
&
$1$
&
No change.
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-a)c$} (C);
\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 11
&
$(0,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 12
&
$(0,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{b(1-c)}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\hline

%%%%% I I %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(I(x), I(\neg x))$}
&
Scenario 13
&
$(1,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}


&
Scenario 14
&
$(1,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 15
&
$(0,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 16
&
$(0,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node  {} (C);

\end{tikzpicture}
\end{minipage}
\\
\hline









\end{tabular}
\end{table}
\end{landscape}

==> Figures/TA.tex <==
\begin{figure}
\centering
\begin{minipage}{1\textwidth}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
   %line one 
    \node[state] (A) at (0,2) {~~~1~~~~};
    \node[state] (B) at (1.5,2) {~~~2~~~~};
    
    \node[state,draw=white] (M) at (3,2) {~~~$....$~~~};
    
    \node[state] (C) at (4.5,2) {$N-1$};
    \node[state] (D) at (6,2) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (E) at (7.5,2) {$N+1$};
    \node[state] (F) at (9,2) {$N+2$};
    
    \node[state,draw=white] (G) at (10.5,2) {~~~$....$~~~};
    
    \node[state] (H) at (12,2) {\!$2N-1$};
    \node[state] (I) at (13.5,2) {~~\!$2N$~~~~};
    
   %line 2
       \node[state] (J) at (0,0) {~~~1~~~~};
    \node[state] (K) at (1.5,0) {~~~2~~~~};
    
    \node[state,draw=white] (L) at (3,0) {~~~$....$~~~};
    
    \node[state] (N) at (4.5,0) {$N-1$};
    \node[state] (O) at (6,0) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (P) at (7.5,0) {$N+1$};
    \node[state] (Q) at (9,0) {$N+2$};
    
    \node[state,draw=white] (R) at (10.5,0) {~~~$....$~~~};
    
    \node[state] (S) at (12,0) {\!$2N-1$};
    \node[state] (T) at (13.5,0) {~~\!$2N$~~~~};
   
    
    % LETTERS ABOVE
    \node[thick] at (4,4) {$Action~1$};
    \node[thick] at (9.5,4) {$Action~2$};
    
    % LETTERS left
    \node[thick] at (0,1) {$Reward~(R):$};
    \node[thick] at (0,3) {$Penalty~(P):$};
 

    
    % ARROWS line 1
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of M] {} (M)
    (M) edge[bend left] node  [scale=1.2, above=0.1 of C] {} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {} (D)
    (D) edge[bend left] node  [scale=1.2, above=0.1 of E] {} (E);

    
    \draw[every loop]
    (I) edge[bend left] node [scale=1.2, below=0.1 of H] {} (H)
    (H) edge[bend left] node  [scale=1.2, below=0.1 of G] {} (G)
    (G) edge[bend left] node [scale=1.2, below=0.1 of F] {} (F)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of E] {} (E)
    (E) edge[bend left] node  [scale=1.2, below=0.1 of D] {} (D);

    
    
    %arrows line 2 
    
        % ARROWS
    \draw[every loop]
    (P) edge[bend left] node  [scale=1.2, above=0.1 of P] {} (Q)
    (Q) edge[bend left] node [scale=1.2, above=0.1 of Q] {} (R)
    (R) edge[bend left] node [scale=1.2, above=0.1 of R] {} (S)
    (S) edge[bend left] node [scale=1.2, above=0.1 of S] {} (T)
    (T) edge[loop right] node [scale=1.2, below=0.1 of T] {} (T);
    
    \draw[every loop]
 
    (O) edge[bend left ] node [scale=1.2, below=0.1 of N] {} (N)
    (N) edge[bend left] node  [scale=1.2, below=0.1 of L] {} (L)
    (L) edge[bend left] node  [scale=1.2, below=0.1 of K] {} (K)
    (K) edge[bend left ] node [scale=1.2, below=0.1 of J] {} (J)
    (J) edge[loop left] node [scale=1.2, below=0.1 of J] {} (J);
    
      \draw[dotted, thick] (6.75,-0.6) -- (6.75,3);


\end{tikzpicture}
}
\end{minipage}
\caption{A two-action Tsetlin Automaton with $2N$ states.}
\label{figure:TAarchitecture_basic}
\end{figure}

==> Figures/TAteam.tex <==
\begin{figure*}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

% LETTERS
    %Header
    \node[label=left:{\bf Input}] at (0.2,1.5) {};
    \node[label=right:{\bf Literal}] at (0.5,1.5) {};
    \node[label=right:{\bf TA team}] at (2.8,1.5) {};
    \node[label=right:{\bf TA decision}] at (5.6,1.5) {};
    \node[label=right:{\bf Output}] at (11.3,1.5) {};

    %Column 1
    \node[label=left:$x_1$] at (0,0) {};
    \node[label=left:$x_2$] at (0,-2) {};
    \node[label=left:$x_o$] at (0,-5) {};
    %\node[label=left:$x_o$] at (0,-8) {};
    
    %Column 2
    \node[label=right:$x_1$] at (1,0.5) {};
    \node[label=right:$\neg x_1$] at (1,-0.5) {};
    \node[label=right:$x_2$] at (1,-1.5) {};
    \node[label=right:$\neg x_2$] at (1,-2.5) {};
    \node[label=right:$x_o$] at (1,-4.5) {};
    \node[label=right:$\neg x_o$] at (1,-5.5) {};
    %\node[label=right:$x_o$] at (1,-7.5) {};
    %\node[label=right:$\neg x_o$] at (1,-8.5) {};
    
    %Column 3
    \node[label=right:$\mathrm{TA}_1^{i,j}$] at (3,0.5) {};
    \node[label=right:$\mathrm{TA}_2^{i,j}$] at (3,-0.5) {};
    \node[label=right:$\mathrm{TA}_3^{i,j}$] at (3,-1.5) {};
    \node[label=right:$\mathrm{TA}_4^{i,j}$] at (3,-2.5) {};
    \node[label=right:$\mathrm{TA}_{2o-1}^{i,j}$] at (3,-4.5) {};
    \node[label=right:$\mathrm{TA}_{2o}^{i,j}$] at (3,-5.5) {};
    %\node[label=right:$\mathrm{TA}_{2o-1}^{i,j}$] at (3,-7.5) {};
    %\node[label=right:$\mathrm{TA}_{2o}^{i,j}$] at (3,-8.5) {};
    \draw (3.1, 1) -- (4.6, 1) -- (4.6, -6) -- (3.1, -6) -- (3.1, 1); 
    
    %Column 4
    \node[label=right:$I(x_1)~\text{or}~ E(x_1)$] at (5.7,0.5) {};
    \node[label=right:$I(\neg x_1)~\text{or}~ E(\neg x_1)$] at (5.7,-0.5) {};
    \node[label=right:$I(x_2)~\text{or}~ E(x_2)$] at (5.7,-1.5) {};
    \node[label=right:$I(\neg x_2)~\text{or}~ E(\neg x_2)$] at (5.7,-2.5) {};
    \node[label=right:$I(x_o)~\text{or}~ E(x_o)$] at (5.7,-4.5) {};
    \node[label=right:$I(\neg x_o)~\text{or}~ E(\neg x_o)$] at (5.7,-5.5) {};
    %\node[label=right:$I(x_o)~\text{or}~ E(x_o)$] at (5.7,-7.5) {};
    %\node[label=right:$I(\neg x_o)~\text{or}~ E(\neg x_o)$] at (5.7,-8.5) {};
    
     %Column 5
    \node[label=right:{$C^i_j= \bigwedge\limits_{k'=1}^{2o}$ (decision of $\mathrm{TA}_{k'}^{i,j}$)}] at (11.4,-2.5) {};
    
%ARROWS
    \draw [-{stealth[length=4mm]}] (0,0) -- (1,0.5);
    \draw [-{stealth[length=4mm]}] (0,0) -- (1,-0.5);
    \draw [-{stealth[length=4mm]}] (0,-2) -- (1,-1.5);
    \draw [-{stealth[length=4mm]}] (0,-2) -- (1,-2.5);
    \draw [-{stealth[length=4mm]}] (0,-5) -- (1,-4.5);
    \draw [-{stealth[length=4mm]}] (0,-5) -- (1,-5.5);
    %\draw [-{stealth[length=4mm]}] (0,-8) -- (1,-7.5);
    %\draw [-{stealth[length=4mm]}] (0,-8) -- (1,-8.5);
    
    \draw [-{stealth[length=4mm]}] (2,0.5) -- (3, 0.5);
    \draw [-{stealth[length=4mm]}] (2,-0.5) -- (3, -0.5);
    \draw [-{stealth[length=4mm]}] (2,-1.5) -- (3, -1.5);
    \draw [-{stealth[length=4mm]}] (2,-2.5) -- (3, -2.5);
    \draw [-{stealth[length=4mm]}] (2,-4.5) -- (3, -4.5);
    \draw [-{stealth[length=4mm]}] (2,-5.5) -- (3, -5.5);
    %\draw [-{stealth[length=4mm]}] (2,-7.5) -- (3, -7.5);
    %\draw [-{stealth[length=4mm]}] (2,-8.5) -- (3, -8.5);
    
    \draw [-{stealth[length=4mm]}] (4.7,0.5) -- (5.7, 0.5);
    \draw [-{stealth[length=4mm]}] (4.7,-0.5) -- (5.7, -0.5);
    \draw [-{stealth[length=4mm]}] (4.7,-1.5) -- (5.7, -1.5);
    \draw [-{stealth[length=4mm]}] (4.7,-2.5) -- (5.7, -2.5);
    \draw [-{stealth[length=4mm]}] (4.7,-4.5) -- (5.7, -4.5);
    \draw [-{stealth[length=4mm]}] (4.7,-5.5) -- (5.7, -5.5);
    %\draw [-{stealth[length=4mm]}] (4.7,-7.5) -- (5.7, -7.5);
    %\draw [-{stealth[length=4mm]}] (4.7,-8.5) -- (5.7, -8.5);
    
    \draw [-{stealth[length=4mm]}] (9.8,0.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-0.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-1.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-2.5) -- (11.6, -2.5);
    %\draw [-{stealth[length=4mm]}] (9.8,-4) -- (11.6, -4);
    \draw [-{stealth[length=4mm]}] (9.8,-4.5) -- (11.6, -2.5);
    \draw [-{stealth[length=4mm]}] (9.8,-5.5) -- (11.6, -2.5);
    %\draw [-{stealth[length=4mm]}] (9.8,-7.5) -- (11.6, -4);
    %\draw [-{stealth[length=4mm]}] (9.8,-8.5) -- (11.6, -4);
    
    
    \draw
    [dotted] (-0.5,-3.25) -- (-0.5,-3.75)
    [dotted] (1.5,-3.25) -- (1.5,-3.75)
    [dotted] (3.8,-3.25) -- (3.8,-3.75)
    [dotted] (7,-3.25) -- (7,-3.75)
    [dotted] (10.1,-3.25) -- (10.1,-3.75);
    
    %\draw
    %[dotted] (-0.5,-6.25) -- (-0.5,-6.75)
    %[dotted] (1.5,-6.25) -- (1.5,-6.75)
    %[dotted] (3.8,-6.25) -- (3.8,-6.75)
    %[dotted] (7,-6.25) -- (7,-6.75)
    %[dotted] (10.7,-6.25) -- (10.7,-6.75);
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:tateam} A TA team $G^i_j$ consisting of $2o$ TAs.}
\end{figure*}


==> Figures/basic.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

%Column 1
\node[label=left:TA team $1$] at (0,0) {};
\node[label=left:TA team $2$] at (0,-1) {};
\node[label=left:TA team $m$] at (0,-4) {};
\draw (-2.3, 0.4) -- (-2.3, -0.4) -- (0, -0.4) -- (0, 0.4) -- (-2.3, 0.4);
\draw (-2.3, -0.6) -- (-2.3, -1.4) -- (0, -1.4) -- (0, -0.6) -- (-2.3, -0.6);
\draw (-2.3, -3.6) -- (-2.3, -4.4) -- (0, -4.4) -- (0, -3.6) -- (-2.3, -3.6);

%Column 2
\node[label=right: $C^i_1$] at (1,0) {};
\node[label=right: $C^i_2$] at (1,-1) {};
\node[label=right: $C^i_m$] at (1,-4) {};

%Column 3
\node[label=right: $\bigvee\limits_{j=1}^{m}C^i_j$] at (3.5,-2) {};
    
%ARROWS
\draw [-{stealth[length=4mm]}] (0.1,0) -- (1,0);
\draw [-{stealth[length=4mm]}] (0.1,-1) -- (1,-1);
\draw [-{stealth[length=4mm]}] (0.1,-4) -- (1,-4);


\draw [-{stealth[length=4mm]}] (2,0) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2,-1) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2,-4) -- (3.5, -2);
    
%DOTTED
\draw [dotted] (-1.5,-2.2) -- (-1.5,-2.8);
\draw [dotted] (1.5,-2.2) -- (1.5,-2.8);
\draw [dotted] (2.3,-2.2) -- (2.3,-2.8);



    
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:TMDisjunction} TM disjunctive normal form architecture.}
\end{figure}


==> Figures/lemma.tex <==
\begin{figure*}
\centering
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    \node[state] (A) at (0,2) {~~~0~~~~};
    \node[state] (B) at (1.5,2) {~~~1~~~~};
    
    \node[state,draw=white] (M) at (3,2) {~~~$....$~~~};
    
    \node[state] (C) at (4.5,2) {$N-1$};
    \node[state] (D) at (6,2) {~~~\!$N$~~~};
    %{$N$};
    
    \node[state] (E) at (7.5,2) {$N+1$};
    \node[state] (F) at (9,2) {$N+2$};
    
    \node[state,draw=white] (G) at (10.5,2) {~~~$....$~~~};
    
    \node[state] (H) at (12,2) {\!$2N-1$};
    \node[state] (I) at (13.5,2) {~~\!$2N$~~~};
    
    % LETTERS
    \node[thick] at (0,0.7) {$\pi_{0}$};
    \node[thick] at (1.5,0.7) {$\pi_{1}$};
    
    \node[thick] at (3,0.7) {~~~~~$....$~~~~~~};
	
    \node[thick] at (4.5,0.7) {$\pi_{N-1}$};
    \node[thick] at (6,0.7) {$\pi_{N}$};
    
    \node[thick] at (7.5,0.7) {$\pi_{N+1}$};
    \node[thick] at (9,0.7) {$\pi_{N+2}$};
    
    \node[thick] at (10.5,0.7) {~~~~~$....$~~~~~~};
    
    \node[thick] at (12,0.7) {$\pi_{2N-1}$};
    \node[thick] at (13.5,0.7) {$\pi_{2N}$};
    
    % LETTERS ABOVE
    \node[thick] at (4,3.5) {Include};
    \node[thick] at (9.5,3.5) {Exclude};

    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\alpha$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of M] {$\alpha$} (M)
    (M) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\alpha$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\alpha$} (D)
    (D) edge[bend left] node  [scale=1.2, above=0.1 of E] {$\alpha$} (E)
    (E) edge[bend left] node  [scale=1.2, above=0.1 of F] {$\alpha$} (F)
    (F) edge[bend left] node [scale=1.2, above=0.1 of G] {$\alpha$} (G)
    (G) edge[bend left] node [scale=1.2, above=0.1 of H] {$\alpha$} (H)
    (H) edge[bend left] node [scale=1.2, above=0.1 of I] {$\alpha$} (I);
    
    \draw[every loop]
    (I) edge[bend left] node [scale=1.2, below=0.1 of H] {$\gamma$} (H)
    (H) edge[bend left] node  [scale=1.2, below=0.1 of G] {$\gamma$} (G)
    (G) edge[bend left] node [scale=1.2, below=0.1 of F] {$\gamma$} (F)
    (F) edge[bend left] node  [scale=1.2, below=0.1 of E] {$\gamma$} (E)
    (E) edge[bend left] node  [scale=1.2, below=0.1 of D] {$\gamma$} (D)
    (D) edge[bend left ] node [scale=1.2, below=0.1 of C] {$\beta$} (C)
    (C) edge[bend left] node  [scale=1.2, below=0.1 of M] {$\beta$} (M)
    (M) edge[bend left] node  [scale=1.2, below=0.1 of C] {$\beta$} (B)
    (B) edge[bend left ] node [scale=1.2, below=0.1 of A] {$\beta$} (A);
    
      \draw[dotted, thick] (6.75,1) -- (6.75,3);
\end{tikzpicture}
}
\end{minipage}
\caption{A Markov chain for Lemma \ref{Lemma:staticanalysis}. }
\label{MC2}
\end{figure*}

==> Figures/noisefreecompact.tex <==
\begin{figure*}[htbp]
\begin{center}

\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2) {$I$};
    \node[thick] at (11,2) {$E$};
    \node[thick] at (-0.6,2) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,1.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)c}{s}+(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)c}{s}+(1-c)$} (C);
    
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
    
   
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_1=E(x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,2.5) {$I$};
    \node[thick] at (11,2.5) {$E$};
    \node[thick] at (-0.6,2.5) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2) {\bf when $\mathrm{TA}_1=I(x)$:};
    
    \draw[dotted, thick] (7,0.5) -- (7,1.8);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{c}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{c}{s}$} (D);

\end{tikzpicture}
}
\end{minipage}

\end{center}
\caption{\label{fig:noisefreecompact} Markov chains in the noise-free case, when $ P(y=1 | X=1) = 1$, $P(y=0 | X=0) = 1$, and $P(X=1)=c$, $c \in (0,1)$.}
\end{figure*}

==> Figures/noisycasecompact.tex <==
\begin{figure*}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)ac}{s}+(1-b)(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)ac}{s}+(1-b)(1-c)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$(1-b)(1-c)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$(1-b)(1-c)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=E(x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\frac{(s-1)b(1-c)}{s}+(1-a)c$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)b(1-c)}{s}+(1-a)c$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$P$};
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=I(x)$:};
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$(1-a)c$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$(1-a)c$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\frac{ac}{s}+\frac{b(1-c)}{s}$} (D);

\end{tikzpicture}
}
\end{minipage}

\end{center}
\caption{\label{fig:noisycasecompact} Markov chains in the noisy case, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; $P(X=1)=c$; $a,b,c \in (0,1)$.}
\end{figure*}

==> Figures/noisycasetrend.tex <==
\begin{figure*}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
%{\bf Markov chains for $\mathrm{TA}_1$:}\\
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 1. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=E(\neg x)$:};
    \node[thick] at (4.5,-1) {\bf Moving trend of $\mathrm{TA}_1$: $\lll$};
    \node[thick] at (7.8,-1) {\bf $\lll$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.8) -- (7,-1.2);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{a^2}{a+b}\right)$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{a^2}{a+b}\right)$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{ab}{a+b}+1-b, \frac{a^2}{a+b}+1-b\right)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\left(\frac{ab}{a+b}+1-b, \frac{a^2}{a+b}+1-b\right)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\left(\frac{ab}{a+b}, \frac{b^2}{a+b}\right)$} (D);
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 2. Chain of $\mathrm{TA}_1$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_2=I(\neg x)$:};
    \node[thick] at (4.5,-0.5) {\bf Moving trend of $\mathrm{TA}_1$: $\ggg$};
    \node[thick] at (7.8,-0.5) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.2) -- (7,-0.8);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$1-b$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$1-b$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$(a,b)$} (D);

\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {$I_N$};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 3. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=E(x)$:};
    \node[thick] at (2.5,-1) {\bf Moving trend of $\mathrm{TA}_2$: $\ggg$};
    \node[thick] at (7,-0.8) {\bf $\lll$ when $a<\frac{b+1}{2}$};
    \node[thick] at (7,-1.2) {\bf $\ggg$ when $a>\frac{b+1}{2}$};
    
    
    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (5,-0.4) -- (5,-1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[loop left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}, \frac{ab}{a+b}\right)$} (A)
    (B) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}, \frac{ab}{a+b}\right)$} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$\left(\frac{b^2}{a+b}+1-a, \frac{ab}{a+b}+1-a\right)$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$\left(\frac{b^2}{a+b}+1-a, \frac{ab}{a+b}+1-a\right)$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$\left(\frac{a^2}{a+b}, \frac{ab}{a+b}\right)$} (D);
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (5,1) {};
    \node[state] (C) at (9,1) {};
    \node[state] (D) at (13,1) {};
    
    % LETTERS
    \node[thick] at (3,3) {$I$};
    \node[thick] at (11,3) {$E$};
    \node[thick] at (-0.6,3) {\bf 4. Chain of $\mathrm{TA}_2$};
    \node[thick] at (-0.6,2.5) {\bf when $\mathrm{TA}_1=I(x)$:};
    \node[thick] at (4.5,-0.5) {\bf Moving trend of $\mathrm{TA}_2$: $\ggg$};
    \node[thick] at (7.8,-0.5) {\bf $\ggg$};
    

    \draw[dotted, thick] (7,0.3) -- (7,1.8);
    \draw[dotted, thick] (7,2.5) -- (7,3);
    \draw[dotted, thick] (7,-0.2) -- (7,-0.8);
    
    % ARROWS
    \draw[every loop]
    %(A) edge[loop left] node [scale=1.2, below=0.1 of H] {} (A)
    %(B) edge[bend left] node [scale=1.2, below=0.1 of H] {} (A) 
    (C) edge[bend left] node [scale=1.2, below=0.1 of H] {$1-a$} (B) 
    (D) edge[bend left] node [scale=1.2, below=0.1 of C] {$1-a$} (C);
    
     \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (B)
    (B) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (C) 
    (C) edge[bend left] node [scale=1.2, above=0.1 of H] {$(a,b)$} (D) 
    (D) edge[loop right] node [scale=1.2, above=0.1 of C] {$(a,b)$} (D);

\end{tikzpicture}
}
\end{minipage}
\end{center}
\caption{\label{fig:trend} Moving trend when $s\in (s_2, s_5)$. In the noisy case, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; $P(X=1)=c$; $0.5<b<a<1, ~c \in (0,1)$.}
\end{figure*}


==> Figures/positionofs.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{0.5\textwidth}
1. When $a>b>0.5$, the positions can be:\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_1$] at (1,4.3){};
    \node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_2$] at (4,4.3){};
    \node[label=below:$s_5$] at (5,4.3){};
    \node[label=below:$s_3$] at (6,4.3){};
    \node[label=below:$s_6$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}

or
\vspace{0.2cm}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_1$] at (1,4.3){};
    %\node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_2$] at (4,4.3){};
    \node[label=below:$s_4$] at (4.5,4.3){};
    \node[label=below:$s_5$] at (5,4.3){};
    \node[label=below:$s_3$] at (6,4.3){};
    \node[label=below:$s_6$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (4.5,4.4) -- (4.5,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}
\end{minipage}

\vspace{0.5cm}
\begin{minipage}{0.5\textwidth}
2. When $b>a>0.5$, the positions can be:\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_4$] at (1,4.3){};
    \node[label=below:$s_1$] at (2,4.3){};
    \node[label=below:$s_5$] at (4,4.3){};
    \node[label=below:$s_2$] at (5,4.3){};
    \node[label=below:$s_6$] at (6,4.3){};
    \node[label=below:$s_3$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}

or
\vspace{0.2cm}

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$s_4$] at (1,4.3){};
    %\node[label=below:$s_4$] at (2,4.3){};
    \node[label=below:$s_5$] at (4,4.3){};
    \node[label=below:$s_1$] at (4.5,4.3){};
    \node[label=below:$s_2$] at (5,4.3){};
    \node[label=below:$s_6$] at (6,4.3){};
    \node[label=below:$s_3$] at (7,4.3){};
    \node[label=below:$1$] at (0,4.3){};
    \node[label=below:$\infty$] at (8,4.3){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (8,4.38);
    
    \draw[densely dashed] (1,4.4) -- (1,4.5);
    \draw[densely dashed] (4.5,4.4) -- (4.5,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (5,4.4) -- (5,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (7,4.4) -- (7,4.5);
\end{tikzpicture}
\end{minipage}
\end{center}
\caption{\label{fig:positions} Positions of $s_1, ~s_2, ~s_3, ~s_4, ~s_5, ~s_6$ when $a>b>0.5$ or $b>a>0.5$, with $c \in (0, 1)$.}
\end{figure}

==> Figures/positionswithc.tex <==
\begin{figure*}[htbp]
\begin{center}
%%\vspace{1cm}
%\begin{minipage}{0.6\textwidth}
\begin{minipage}{0.6\textwidth}
{\bf The intervals of $c$:}\\

\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
        \node[label=below:$c_1$] at (2,4.3){};
    \node[label=below:$c_2$] at (4,4.3){};
    \node[label=below:$c_3$] at (6,4.3){};
    \node[label=below:$c_4$] at (8,4.3){};
    \node[label=below:$0$] at (0,4.3){};
    \node[label=below:$1$] at (10,4.3){};
    
    \draw  (0,4.38) -- (10,4.38);
    \draw[densely dashed] (0,4.4) -- (0,4.5);
    \draw[densely dashed] (2,4.4) -- (2,4.5);
    \draw[densely dashed] (4,4.4) -- (4,4.5);
    \draw[densely dashed] (6,4.4) -- (6,4.5);
    \draw[densely dashed] (8,4.4) -- (8,4.5);
    \draw[densely dashed] (10,4.4) -- (10,4.5);
\end{tikzpicture}
\end{minipage}
%%\vspace{1cm}
\begin{minipage}{0.6\textwidth}
{\bf The positions of $(s_2, s_6)$ and $(s_5, s_3)$:}\\
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
1. When $c<c_1$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (1,4.5){};
    \node[label=below:$s_3$] at (2,4.5){};
    \node[label=below:$s_2$] at (5,4.5){};
    \node[label=below:$s_6$] at (9,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw (0,4.38) -- (3,4.38);
    \draw[densely dashed] (3,4.38) -- (4,4.38);
    \draw [-{stealth[length=4mm]}] (4,4.38) -- (10,4.38);
    
    \draw (1, 4.38) -- (1, 4.88) -- (2, 4.88) -- (2, 4.38);
    \draw (5, 4.38) -- (5, 4.98) -- (9, 4.98) -- (9, 4.38);  
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
2. When $c=c_1$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3,4.5){};
    \node[label=below:$s_3$] at (4.3,4.5){};
    \node[label=below:$s_2$] at (4.7,4.5){};
    \node[label=below:$s_6$] at (8.75,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (3, 4.38) -- (3, 4.88) -- (4.5, 4.88) -- (4.5, 4.38);
    \draw (4.5, 4.38) -- (4.5, 4.98) -- (8.75, 4.98) -- (8.75, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
3. When $c_1<c<c_2$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3.25,4.5){};
    \node[label=below:$s_3$] at (5,4.5){};
    \node[label=below:$s_2$] at (4.25,4.5){};
    \node[label=below:$s_6$] at (8.25,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (3.25, 4.38) -- (3.25, 4.88) -- (5, 4.88) -- (5, 4.38);
    \draw (4.25, 4.38) -- (4.25, 4.98) -- (8.25, 4.98) -- (8.25, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
4. When $c=c_2$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (3.8,4.5){};
    \node[label=below:$s_3$] at (6,4.5){};
    \node[label=below:$s_2$] at (4.2,4.5){};
    \node[label=below:$s_6$] at (7.75,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4, 4.38) -- (4, 4.88) -- (6, 4.88) -- (6, 4.38);
    \draw (4, 4.38) -- (4, 4.98) -- (7.75, 4.98) -- (7.75, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
5. When $c_2<c<c_3$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (4.25,4.5){};
    \node[label=below:$s_3$] at (6.5,4.5){};
    \node[label=below:$s_2$] at (3.5,4.5){};
    \node[label=below:$s_6$] at (7.25,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4.25, 4.38) -- (4.25, 4.88) -- (6.5, 4.88) -- (6.5, 4.38);
    \draw (3.5, 4.38) -- (3.5, 4.98) -- (7.25, 4.98) -- (7.25, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
6. When $c=c_3$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (4.5,4.5){};
    \node[label=below:$s_3$] at (6.8,4.5){};
    \node[label=below:$s_2$] at (3.375,4.5){};
    \node[label=below:$s_6$] at (7.2,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (4.5, 4.38) -- (4.5, 4.88) -- (7, 4.88) -- (7, 4.38);
    \draw (3.375, 4.38) -- (3.375, 4.98) -- (7, 4.98) -- (7, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
7. When $c_3<c<c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (5.25,4.5){};
    \node[label=below:$s_3$] at (8,4.5){};
    \node[label=below:$s_2$] at (2.75,4.5){};
    \node[label=below:$s_6$] at (6,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (5.25, 4.38) -- (5.25, 4.88) -- (8, 4.88) -- (8, 4.38);
    \draw (2.75, 4.38) -- (2.75, 4.98) -- (6, 4.98) -- (6, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
8. When $c=c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_5$] at (5.7,4.5){};
    \node[label=below:$s_3$] at (8.75,4.5){};
    \node[label=below:$s_2$] at (2.5,4.5){};
    \node[label=below:$s_6$] at (5.3,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw [-{stealth[length=4mm]}] (0,4.38) -- (10,4.38);
    
    \draw (5.5, 4.38) -- (5.5, 4.88) -- (8.75, 4.88) -- (8.75, 4.38);
    \draw (2.5, 4.38) -- (2.5, 4.98) -- (5.5, 4.98) -- (5.5, 4.38);
\end{tikzpicture}
\end{minipage}
%\vspace{0.2cm}
\begin{minipage}{0.6\textwidth}
9. When $c>c_4$:\\
\begin{tikzpicture}[font=\tiny\sffamily]
    %\node[label=below:$s_1$] at (1,4.5){};
    %\node[label=below:$s_2$] at (2,4.5){};
    \node[label=below:$s_2$] at (1,4.5){};
    \node[label=below:$s_6$] at (2.5,4.5){};
    \node[label=below:$s_5$] at (5.5,4.5){};
    \node[label=below:$s_3$] at (9,4.5){};
    \node[label=below:$1$] at (0,4.5){};
    \node[label=below:$\infty$] at (10,4.5){};
    
    \draw (0,4.38) -- (3,4.38);
    \draw[densely dashed] (3,4.38) -- (4,4.38);
    \draw [-{stealth[length=4mm]}] (4,4.38) -- (10,4.38);
    
    \draw (1, 4.38) -- (1, 4.98) -- (2.5, 4.98) -- (2.5, 4.38);
    \draw (5.5, 4.38) -- (5.5, 4.88) -- (9, 4.88) -- (9, 4.38);  
\end{tikzpicture}
\end{minipage}
%\vspace{0.5cm}
\end{center}
\caption{\label{fig:positionswithc} How the positions of $s_2, ~s_3, ~s_5, ~s_6$ change with $c$, in the environment $a>b>0.5$.}
\end{figure*}

==> Figures/voting.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{minipage}{1\textwidth}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[node distance = .35cm]

%Column 1
\node[label=left:TA team $1~~~~~~$] at (0,0) {};
\node[label=left:TA team $2~~~~~~$] at (0,-1) {};
\node[label=left:TA team $m-1$] at (0,-3) {};
\node[label=left:TA team $m~~~~$] at (0,-4) {};
\draw (-3, 0.4) -- (-3, -0.4) -- (0, -0.4) -- (0, 0.4) -- (-3, 0.4);
\draw (-3, -0.6) -- (-3, -1.4) -- (0, -1.4) -- (0, -0.6) -- (-3, -0.6);
\draw (-3, -2.6) -- (-3, -3.4) -- (0, -3.4) -- (0, -2.6) -- (-3, -2.6);
\draw (-3, -3.6) -- (-3, -4.4) -- (0, -4.4) -- (0, -3.6) -- (-3, -3.6);

%Column 2
\node[label=right: $C^i_1$] at (1,0) {};
\node[label=right: $C^i_2$] at (1,-1) {};
\node[label=right: $C^i_{m-1}$] at (1,-3) {};
\node[label=right: $C^i_m$] at (1,-4) {};
\node[label=right:$+$] at (2,0) {};
\node[label=right:$-$] at (2,-1) {};
\node[label=right:$+$] at (2,-3) {};
\node[label=right:$-$] at (2,-4) {};

%Column 3
\node[label=right: $\sum\limits_{j=1}^{m}(-1)^{(j-1)} C^i_j$] at (3.5,-2) {};
    
%ARROWS
\draw [-{stealth[length=4mm]}] (0.1,0) -- (1,0);
\draw [-{stealth[length=4mm]}] (0.1,-1) -- (1,-1);
\draw [-{stealth[length=4mm]}] (0.1,-3) -- (1,-3);
\draw [-{stealth[length=4mm]}] (0.1,-4) -- (1,-4);


\draw [-{stealth[length=4mm]}] (2.6,0) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-1) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-3) -- (3.5, -2);
\draw [-{stealth[length=4mm]}] (2.6,-4) -- (3.5, -2);
    
%DOTTED
\draw [dotted] (-2.5,-1.8) -- (-2.5,-2.2);
\draw [dotted] (1.5,-1.8) -- (1.5,-2.2);
\draw [dotted] (3,-1.8) -- (3,-2.2);



    
\end{tikzpicture}
}

\end{minipage}
\end{center}
\caption{\label{fig:TMVoting} TM voting architecture.}
\end{figure}


==> Tables/TwoBit1.tex <==
\begin{landscape}
\begin{table}
\caption{Two-bit Case 1, where $\{T_1^{1,1}, T_1^{1,2}\} = \{I, E\}$, i.e., include $x_1$ only.}
\label{Table:TwoBit1}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{\textbf{Two-bit Case 1: }} &\textbf{$T_1^{2,1}$, (Literal $x_2$)} & \textbf{$T_1^{2,2}$, (Literal $\neg x_2$)} \\
\hline
\hline
%row1
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 1: }\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, I\}$\\
$C_1 = x_1 \wedge x_2 \wedge \neg x_2$
\end{minipage}}
&
%row1.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row1.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$, 
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row2
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 2:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, E\}$\\
$C_1 = x_1 \wedge x_2$
\end{minipage}}
&
%row2.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (B) edge[bend right] node {} (A)
    (A) edge[loop left] node [scale=1.2, above=0.1 of B] {$\frac{s-1}{s}$} (A);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row3
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 3:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, I\}$\\
$C_{1} = x_1 \wedge \neg x_2$
\end{minipage}}
&
%row3.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row3.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row4
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 4:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, E\}$\\
$C_{1} = x_1$
\end{minipage}}
&
%row4.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_1(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$\frac{s-1}{s}$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_1(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_1(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> Tables/TwoBit2.tex <==
\begin{landscape}
\begin{table}
\caption{Two-bit Case 2, where $\{T_1^{1,1}, T_1^{1,2}\} = \{E, I\}$, include $ \neg x_1$ only.}
\label{Table:TwoBit2}
\vspace{-0.3cm}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{\textbf{Two-bit Case 2: }} &\textbf{$T_1^{2,1}$, (Literal $x_2$)} & \textbf{$T_1^{2,2}$, (Literal $\neg x_2$)} \\
\hline
\hline
%row1
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 1: }\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, I\}$\\
$C_{1} = \neg x_1 \wedge x_2 \wedge \neg x_2$
\end{minipage}}
&
%row1.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row1.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]=[0,0, 0]$, 
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row2
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 2:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, E\}$\\
$C_{1} = \neg x_1 \wedge x_2$
\end{minipage}}
&
%row2.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row3
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 3:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, I\}$\\
$C_{1} = \neg x_1 \wedge \neg x_2$
\end{minipage}}
&
%row3.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row3.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x})= 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row4
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 4:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, E\}$\\
$C_{1}= \neg x_1$
\end{minipage}}
&
%row4.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]= [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> Tables/TwoBit4.tex <==
\begin{landscape}
\begin{table}
\caption{Two-bit Case 4, where $\{T_1^{1,1}, T_1^{1,2}\} = \{E, E\}$, exclude both $x_1$ and $\neg x_1$.}
\label{Table:TwoBit4}
%\vspace{-0.3cm}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{\textbf{Two-bit Case 4: }} &\textbf{$T_1^{2,1}$, (Literal $x_2$)} & \textbf{$T_1^{2,2}$, (Literal $\neg x_2$)} \\
\hline
\hline
%row1
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 1: }\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, I\}$\\
$C_{1} = x_2 \wedge \neg x_2$
\end{minipage}}
&
%row1.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,1.6) {$I$};
    \node[thick] at (3.5,1.6) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,1.6) {$I$};
    \node[thick] at (3.5,1.6) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row1.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row1.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,0, 0]$, 
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row2
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 2:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{I, E\}$\\
$C_{1} = x_2$
\end{minipage}}
&
%row2.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (B) edge[bend right] node {} (A)
    (A) edge[loop left] node [scale=1, below=0.1 of B] {$\frac{s-1}{s}$} (A);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row2.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row2.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row3
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 3:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, I\}$\\
$C_{1} = \neg x_2$
\end{minipage}}
&
%row3.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row3.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 0$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row3.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

%row4
\multirow{4}{*}
{\begin{minipage}{0.3\textwidth}
\textbf{Scenario 4:}\\
$\{T_1^{2,1}, T_1^{2,2}\}=\{E, E\}$\\
%$C_{1} = E(x_1) \wedge E(\neg x_1) \wedge E(x_2) \wedge E(\neg x_2) \wedge 1$
$C_{1} = 1$
\end{minipage}}
&
%row4.1
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [1,1, 1]$,
Type I, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
   % \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$\frac{s-1}{s}$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (D)
    (D) edge[loop right] node [scale=1, below=0.1 of B] {$\frac{1}{s}$} (D);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.2
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [1,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\cline{2-4}
%row4.3
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}]  = [0,1, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
   % \node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}
%row4.4
&
\begin{minipage}{0.4\textwidth}
$[\widehat{\bold x}, \widehat{y}] = [0,0, 0]$,
Type II, 
$C_{1}(\widehat{\bold x}) = 1$
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    %\node[thick] at (1.5,2) {$I$};
    %\node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend right] node [scale=1, below=0.1 of C] {$1$} (C)
    (C) edge[bend right] node {} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.35\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> Tables/full-noise.tex <==
\begin{landscape}
\begin{table}
\caption{The combined transitions diagram for one-bit general case}
\label{Tabel:fullnoise}
\begin{tabular}[]{|l|l|l|l|}
\hline
\textbf{The studied TA} & 
\textbf{Scenarios} & 
\begin{minipage}{0.3\textwidth}
\textbf{Subcase 2:} \\$\underline x = 0, P(\underline y=1 | \underline x=0) = b$, and $P(\underline y=0 | \underline x=0) = 1-b$
\end{minipage} & 
\begin{minipage}{0.3\textwidth}
\textbf{Subcase 1:} \\ $\underline x = 1, P(\underline y=1 | \underline x=1) = a$, and $P(\underline y=0 | \underline x=1) = 1-a$
\end{minipage}
\\
\hline
\hline
\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$T_{1}^{1,1}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,2} = E$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{b}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-b$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-b$} (B);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    %\node[state] (E) at (1,1) {};
    %\node[state] (F) at (2,1) {};
    %\node[state] (G) at (3,1) {};
    %\node[state] (H) at (4,1) {};
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$R$};
    %\node[thick] at (0,2) {$P$};
    \node[thick] at (1.5,3) {$I$};
    \node[thick] at (3.5,3) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend left] node [scale=1.2, below=0.1 of D] {$\frac{(s-1)a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)a}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, below=0.1 of B] {$\frac{(s-1)a}{s}$} (A)
    (A) edge[loop left] node [scale=1.2, below=0.2 of A] {$\frac{(s-1)a}{s}$} (B);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,2} = I$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{b}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-b$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-b$} (B);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{a}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D)
    (D) edge[loop right= 90] node [scale=1.2, below=0.1 of D] {$\frac{a}{s}$} (D);
\end{tikzpicture}
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$T_{1}^{1,2}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,1}=I$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{b}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{b}{s}$} (D)
    (D) edge[loop right= 90] node [scale=1.2, below=0.1 of D] {$\frac{b}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{a}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-a$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-a$} (B);
\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$T_{1}^{1,1}=E$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    %\node[state] (E) at (1,1) {};
    %\node[state] (F) at (2,1) {};
    %\node[state] (G) at (3,1) {};
    %\node[state] (H) at (4,1) {};
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    %\node[thick] at (0,1) {$R$};
    %\node[thick] at (0,2) {$P$};
    \node[thick] at (1.5,3) {$I$};
    \node[thick] at (3.5,3) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (D) edge[bend left] node [scale=1.2, below=0.1 of D] {$\frac{(s-1)b}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, below=0.1 of C] {$\frac{(s-1)b}{s}$} (B)
    (B) edge[bend left] node [scale=1.2, below=0.1 of B] {$\frac{(s-1)b}{s}$} (A)
    (A) edge[loop left] node [scale=1.2, below=0.2 of A] {$\frac{(s-1)b}{s}$} (B);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
  
    \node[state] (A) at (1,2) {};
    \node[state] (B) at (2,2) {};
    \node[state] (C) at (3,2) {};
    \node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (1.5,3.5) {$I$};
    \node[thick] at (3.5,3.5) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,3.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B]{$\frac{a}{s}$} (B)
    (B) edge[bend left] node  [scale=1.2, above=0.1 of C] {$\frac{a}{s}$} (C)
    (C) edge[bend left] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D)
    (D) edge[loop right] node [scale=1.2, above=0.1 of D] {$\frac{a}{s}$} (D);
    
    \draw[every loop]
    (D) edge[bend left = 45] node [scale=1.2, below=0.1 of C] {$1-a$} (C)
    (C) edge[bend left = 45] node [scale=1.2, below=0.1 of B] {$1-a$} (B);
\end{tikzpicture}
\end{minipage}
\\
\hline


\end{tabular}
\end{table}
\end{landscape}

==> Tables/half-noise1.tex <==
\begin{landscape}
\begin{table}
\caption{Noisy SELF, where $ P(\hat{y}=1 | X=1) = a$, and $P(\hat{y}=0 | X=0) = b$, $a,b \in (0,1)$.}
\label{Table:halfnoise1}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{}&{}&{}\\
\multicolumn{2}{|l|}{\textbf{Scenarios:}} &\textbf{$\{T_{1}^{1,1}\}$ for Literal $x_1$, ($x_1(\widehat x)=1$)} & \textbf{$\{T_{1}^{1,2}\}$ for Literal $\neg x_1$, ($\neg x_1(\widehat x)=0$)} \\
\hline
\hline
\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)ac}{s}$} (E);


\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x) = 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend right] node {} (B)
    (D) edge[bend right] node [scale=1.2, above=0.1 of C] {$(1-a)$} (C);

\end{tikzpicture}
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_{1}((\widehat x)) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.08cm}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_{1}((\widehat x)) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.09cm}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x)= 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 1]$, \\
Type I feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (B)
    (D) edge[bend left] node [scale=1.2, below=0.28 of C] {$\frac{(s-1)ac}{s}$} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [1, 0]$, \\
Type II feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-a)c$} (C);
\end{tikzpicture}
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> Tables/half-noise2.tex <==
\begin{landscape}
\begin{table}
\caption{One-bit general case 1, where $\underline x = 0, P(\underline y=1 | \underline x=0) = b$, and $P(\underline y=0 | \underline x=0) = 1-b$}
\label{Table:halfnoise2}
\begin{tabular}[]{|l|l|l|l|}
\hline
\multicolumn{2}{|l|}{}&{}&{}\\
\multicolumn{2}{|l|}{\textbf{Scenarios:}} &\textbf{$\{T_{1}^{1,1}\}$ for Literal $x_1$, ($x_1(\widehat x)=0$)} & \textbf{$\{T_{1}^{1,2}\}$ for Literal $\neg x_1$, ($\neg x_1(\widehat x)=1$)} \\
\hline
\hline
\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{b}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.07cm}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x)= 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{I, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b}{s}$} (B)
    (B) edge[bend left] node  {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}\vspace{0.09cm}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x) = 0$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, I\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_{1}(\widehat x)= 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};

    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)b}{s}$} (E);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_{1}(\widehat x)= 1$
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$1-b$} (C);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{\begin{minipage}{0.3\textwidth}
$\{T_{1}^{1,1}, T_{1}^{1,2}\}=\{E, E\}$
\end{minipage}}
&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 1]$, \\
Type I feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$} ;
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge [bend right ] node {} (F)
    (H) edge [bend right ] node [scale=1.2, below=0.35 of C] {$\frac{(s-1)b}{s}$} (G);
    %(H) edge[bend right] node [scale=1.2, above=0.1 of H] {$\frac{(s-1)b}{s}$} (G);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-4}

&
\begin{minipage}{0.3\textwidth}
$[\widehat{x}, \widehat{y}] = [0, 0]$, \\
Type II feedback, \\
$C_1(\widehat x) = 1$

\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$1-b$} (C);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\end{tabular}
\end{table}
\end{landscape}

==> Tables/noise-free.tex <==
\begin{landscape}
\begin{table}
\caption{State transitions per scenarios, in the noise-free case, where $P(y=1 | X=1) = 1$, and $P(y=0 | X=0) = 1$;\\ $P(X=1)=c$; $c \in (0,1)$.}
\label{table:noise-free}
\begin{tabular}[]{|l|l|l|l|l|l|}
\hline
{\textbf{$(\mathrm{TA}_1, \mathrm{TA}_2)$}}&
{Scenario index}&
$(X, y)$&
$C(X)$&
{\textbf{State transitions for $\mathrm{TA}_1$}:}&
{\textbf{State transitions for $\mathrm{TA}_2$}:}\\

%\multicolumn{2}{|l|}{}&{}&{}\\
%\multicolumn{2}{|l|}{\textbf{Scenarios:}} &\textbf{$\{T_{1}^{1,1}\}$, (for Literal $x_1$)} & \textbf{$\{T_{1}^{1,2}\}$, (for Literal $\neg x_1$)} \\
\hline
\hline

\multirow{2}{*}
{$(E(x), E(\neg x))$}
&
Scenario 1
&
$(1,1)$
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (H) edge[bend right] node [scale=1.2, above=0.1 of G] {$\frac{(s-1)c}{s}$} (G)
    (G) edge[bend right] node {} (F);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{c}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 2
&
$(0,0)$
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (H) edge[bend right] node [scale=1.2, above=0.1 of G] {$1-c$} (G)
    (G) edge[bend right] node {} (F);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{$(E(x), I(\neg x))$}
&
Scenario 3
&
$(1,1)$
&
0
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{c}{s}$} (H);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (E) edge[bend left] node [scale=1.2, above=0.1 of G] {$\frac{c}{s}$} (F)
    (F) edge[bend left] node {} (G);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 4
&
$(0,0)$
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (H) edge[bend right] node [scale=1.2, above=0.1 of G] {$1-c$} (G)
    (G) edge[bend right] node {} (F);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{
$(I(x), E(\neg x))$
}
&
Scenario 5
&
(1,1)
&
1
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    %\node[state] (A) at (1,2) {};
    %\node[state] (B) at (2,2) {};
    %\node[state] (C) at (3,2) {};
   %\node[state] (D) at (4,2) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    %\node[thick] at (0,2) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    
        % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)c}{s}$} (E);


\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{c}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 6
&
(0,0)
&
0
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline

\multirow{2}{*}
{$(I(x), I(\neg x))$}
&
Scenario 7
&
(1,1)
&
0
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (E) edge[bend left] node [scale=1.2, above=0.1 of F] {$\frac{c}{s}$} (F)
    (F) edge[bend left] node {} (G);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (E) edge[bend left] node [scale=1.2, above=0.1 of G] {$\frac{c}{s}$} (F)
    (F) edge[bend left] node {} (G);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 8
&
$(0,0)$
&
0
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
No change.
\end{minipage}
\\
\hline





\end{tabular}
\end{table}
\end{landscape}

==> Tables/noisycasepart1.tex <==
\begin{landscape}
\begin{table}
\caption{State transitions per senarios, part 1, in the case with noise, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; \\$P(X=1)=c$; $a,b,c\in (0,1)$.}
\label{Table:noisycasepart1}
\begin{tabular}[]{|l|l|l|l|l|l|}
\hline
$(\mathrm{TA}_1, \mathrm{TA}_2)$ & Scenario index & $(X,y)$ & $C(X)$ & \textbf{State transitions for $\mathrm{TA}_1$:} & \textbf{State transitions for $\mathrm{TA}_2$:}\\
\hline
\hline

%%%%% E E %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(E(x), E(\neg x))$}
&
Scenario 1 
&
$(1,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge[bend left] node {} (B)
    (D) edge[bend left] node [scale=1.2, below=0.28 of C] {$\frac{(s-1)ac}{s}$} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 2
&
$(1,0)$
&
$0$
&
No change.
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-a)c$} (C);
\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 3
&
$(0,0)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-b)(1-c)$} (C);
\end{tikzpicture}
\end{minipage}
&
No change.
\\
\cline{2-6}

&
Scenario 4
&
$(0,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b(1-c)}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$} ;
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge [bend right ] node {} (F)
    (H) edge [bend right ] node [scale=1.2, below=0.35 of C] {$\frac{(s-1)b(1-c)}{s}$} (G);
    %(H) edge[bend right] node [scale=1.2, above=0.1 of H] {$\frac{(s-1)b}{s}$} (G);

\end{tikzpicture}
\end{minipage}
\\
\hline



%%%%%%% E I %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(E(x), I(\neg x))$}
&
Scenario 5
&
$(1,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 6
&
$(1,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 7
&
$(0,0)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-b)(1-c)$} (C);
\end{tikzpicture}
\end{minipage}
&
No change.
\\
\cline{2-6}

&
Scenario 8
&
$(0,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend left] node {} (D)
    (D) edge [loop right] node [scale=1.2, below=0.15 of D] {$\frac{b(1-c)}{s}$} (D);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};

    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)b(1-c)}{s}$} (E);

\end{tikzpicture}
\end{minipage}
\\
\hline









\end{tabular}
\end{table}
\end{landscape}

==> Tables/noisycasepart2.tex <==
\begin{landscape}
\begin{table}
\caption{State transitions per scenarios, part 2, in the case with noise, where $ P(y=1 | X=1) = a$, and $P(y=1 | X=0) = b$; \\$P(X=1)=c$; $a,b,c\in (0,1)$.}
\label{Table:noisycasepart2}
\begin{tabular}[]{|l|l|l|l|l|l|}
\hline
$(\mathrm{TA}_1, \mathrm{TA}_2)$ & Scenario index &$(X,y)$ & $C(X)$ & \textbf{State transitions for $\mathrm{TA}_1$:} & \textbf{State transitions for $\mathrm{TA}_2$:}\\
\hline
\hline

%%%%%%% I E %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(I(x), E(\neg x))$}
&
Scenario 9
&
$(1,1)$
&
$1$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
   % \tikzstyle{accepting}=[double distance=0.35cm, outer sep=2pt]
    \tikzstyle{every node}=[scale=0.35]
    %\draw[help lines, step=1cm] (0, 0) grid (9,5);
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
  
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (F) edge[bend left] node {} (E)
    (E) edge[loop left] node [scale=1.2, below=0.1 of E] {$\frac{(s-1)ac}{s}$} (E);


\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
 
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{ac}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 10
&
$(1,0)$
&
$1$
&
No change.
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (C) edge [bend right ] node {} (B)
    (D) edge [bend right ] node [scale=1.2, above=0.15 of C]{$(1-a)c$} (C);
\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}

&
Scenario 11
&
$(0,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 12
&
$(0,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (E) at (1,1) {};
    \node[state] (F) at (2,1) {};
    \node[state] (G) at (3,1) {};
    \node[state] (H) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$R$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (G) edge[bend left] node {} (H)
    (H) edge[loop right] node [scale=1.2, below=0.1 of H] {$\frac{b(1-c)}{s}$} (H);

\end{tikzpicture}
\end{minipage}
\\
\hline

%%%%% I I %%%%%%%%%%%%%%%
\multirow{4}{*}
{$(I(x), I(\neg x))$}
&
Scenario 13
&
$(1,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{ac}{s}$} (B)
    (B) edge[bend left] node {} (C);

\end{tikzpicture}
\end{minipage}
\\
\cline{2-6}


&
Scenario 14
&
$(1,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 15
&
$(0,0)$
&
$0$
&
No change.
&
No change.
\\
\cline{2-6}

&
Scenario 16
&
$(0,1)$
&
$0$
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node{} (C);

\end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[node distance = .35cm, font=\Huge]
    \tikzstyle{every node}=[scale=0.35]
    
    %  NODES  
    \node[state] (A) at (1,1) {};
    \node[state] (B) at (2,1) {};
    \node[state] (C) at (3,1) {};
    \node[state] (D) at (4,1) {};
    
    % LETTERS
    \node[thick] at (0,1) {$P$};
    \node[thick] at (1.5,2) {$I$};
    \node[thick] at (3.5,2) {$E$};
    
    \draw[dotted, thick] (2.5,0.5) -- (2.5,1.5);
    
    % ARROWS
    \draw[every loop]
    (A) edge[bend left] node [scale=1.2, above=0.1 of B] {$\frac{b(1-c)}{s}$} (B)
    (B) edge[bend left] node  {} (C);

\end{tikzpicture}
\end{minipage}
\\
\hline









\end{tabular}
\end{table}
\end{landscape}
